Echo: KV-Cache-Free Associative Recall with Spectral Koopman Operators

Long chain-of-thought reasoning and agentic tool-calling produce traces spanning tens of thousands of tokens, yet Transformer KV caches grow linearly with sequence length, creating a memory bottleneck on commodity hardware. State-space models offer constant-memory recurrence but suffer a memory cliff: retrieval accuracy collapses once the gap between a stored fact and its query exceeds the effective horizon of the recurrent state. We introduce Echo, a KV-cache-free associative recall architecture built around Spectral Koopman Attention (SKA); a drop-in replacement for attention layers that augments SSM blocks with a closed-form dynamical operator whose sufficient statistics are accumulated in constant memory with no KV cache. Echo fits a spectral linear system to the key and value history via kernel ridge regression and retrieves through a learned power-iterated filter, all from $O(r^{2})$ streaming state where $r$ is a small projection rank. On the Multi-Query Associative Recall benchmark, a pure Mamba-2 SSM fails to exceed chance accuracy (${\sim}3\%$) across all gap lengths and KV-pair counts, while at the 50M parameter scale SKA-augmented models achieve $100\%$ retrieval accuracy on every configuration tested, including distractor gaps of $4{,}096$ tokens with $32$ KV pairs. Across five additional transfer benchmarks including needle-in-a-haystack, tool-trace, and multi-hop retrieval, SKA consistently outperforms both pure SSM and SSM+Attention hybrids while maintaining constant inference memory. Ablations confirm that the spectral operator, not the prefix masking strategy, drives the retrieval gain.

==> figures/multihop_transfer.tex <==
% =====================================================================
% Multihop transfer plot — tikzpicture body only.
% Designed to be \input'd inside a subfigure (or wrap in your own figure
% environment for standalone use).
% Requires: pgfplots (compat=1.18+), groupplots library, calc tikzlibrary.
% =====================================================================
\begin{tikzpicture}
  % --- Okabe-Ito palette (colorblind-safe) --------------------------
  \definecolor{cSSM}{HTML}{0072B2}     % blue
  \definecolor{cAttn}{HTML}{D55E00}    % vermillion
  \definecolor{cSKA}{HTML}{009E73}     % bluish green

  \pgfplotsset{
    every axis/.style={
      width=0.32\linewidth, height=4.2cm,
      xmode=log, log basis x=2,
      xtick={16,32,64,128,256},
      xticklabels={16,32,64,128,256},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      xlabel={\footnotesize Sequence length},
      ymin=0, ymax=1.02,
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      grid=major,
      grid style={dotted, gray!45, line width=0.4pt},
      major tick length=2.5pt,
      axis line style={line width=0.6pt},
      tick align=outside,
      title style={font=\footnotesize\bfseries, yshift=-2pt},
      every axis plot/.append style={line width=0.9pt, mark size=1.6pt},
    },
  }

  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=10pt,
      ylabels at=edge left,
      yticklabels at=edge left,
    },
    ylabel={\footnotesize Accuracy},
  ]
    % ============================ KV = 3 =============================
    \nextgroupplot[title={$\mathit{KV}=3$}]
      \addplot[color=cSSM,  dashed,     mark=*]
        coordinates {(16,0.530)(32,0.475)(64,0.520)(128,0.465)(256,0.385)};
      \addplot[color=cAttn, dashdotted, mark=square*]
        coordinates {(16,0.760)(32,0.760)(64,0.800)(128,0.760)(256,0.685)};
      \addplot[color=cSKA,  solid,      mark=diamond*]
        coordinates {(16,0.840)(32,0.840)(64,0.820)(128,0.805)(256,0.735)};

    % ============================ KV = 4 =============================
    \nextgroupplot[title={$\mathit{KV}=4$}]
      \addplot[color=cSSM,  dashed,     mark=*]
        coordinates {(16,0.575)(32,0.475)(64,0.455)(128,0.395)(256,0.325)};
      \addplot[color=cAttn, dashdotted, mark=square*]
        coordinates {(16,0.740)(32,0.745)(64,0.765)(128,0.760)(256,0.660)};
      \addplot[color=cSKA,  solid,      mark=diamond*]
        coordinates {(16,0.835)(32,0.795)(64,0.790)(128,0.745)(256,0.740)};

    % ============================ KV = 8 =============================
    \nextgroupplot[
      title={$\mathit{KV}=8$},
      legend to name=multihoplegend,
      legend columns=3,
      legend style={
        /tikz/every even column/.append style={column sep=10pt},
        draw=none, font=\footnotesize,
      },
      legend image post style={line width=0.9pt},
    ]
      \addplot[color=cSSM,  dashed,     mark=*]
        coordinates {(16,0.365)(32,0.410)(64,0.285)(128,0.180)(256,0.005)};
      \addlegendentry{SSM (1.11M)}
      \addplot[color=cAttn, dashdotted, mark=square*]
        coordinates {(16,0.690)(32,0.685)(64,0.710)(128,0.625)(256,0.425)};
      \addlegendentry{SSM+Attn (998K)}
      \addplot[color=cSKA,  solid,      mark=diamond*]
        coordinates {(16,0.770)(32,0.755)(64,0.770)(128,0.665)(256,0.555)};
      \addlegendentry{SSM+SKA (982K)}
  \end{groupplot}

  % Shared legend below the group
  \node[anchor=north, yshift=-22pt]
    at ($(group c2r1.south)+(0,-1.0em)$) {\pgfplotslegendfromname{multihoplegend}};
\end{tikzpicture}

==> figures/niah_transfer.tex <==
% =====================================================================
% NIAH transfer plot — tikzpicture body only.
% Designed to be \input'd inside a subfigure (or wrap in your own figure
% environment for standalone use).
% Requires: pgfplots (compat=1.18+), groupplots library, calc tikzlibrary.
% =====================================================================
\begin{tikzpicture}
  % --- Okabe-Ito palette (colorblind-safe) --------------------------
  \definecolor{cSSM}{HTML}{0072B2}     % blue
  \definecolor{cAttn}{HTML}{D55E00}    % vermillion
  \definecolor{cSKA}{HTML}{009E73}     % bluish green

  \pgfplotsset{
    every axis/.style={
      width=0.32\linewidth, height=4.2cm,
      xmode=log, log basis x=2,
      xtick={64,128,256,512,1024,2048},
      xticklabels={64,128,256,512,1024,2048},
      xticklabel style={font=\footnotesize},
      yticklabel style={font=\footnotesize},
      xlabel={\footnotesize Sequence length},
      ymin=0, ymax=1.02,
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      grid=major,
      grid style={dotted, gray!45, line width=0.4pt},
      major tick length=2.5pt,
      axis line style={line width=0.6pt},
      tick align=outside,
      title style={font=\footnotesize\bfseries, yshift=-2pt},
      every axis plot/.append style={line width=0.9pt, mark size=1.6pt},
    },
  }

  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=10pt,
      ylabels at=edge left,
      yticklabels at=edge left,
    },
    ylabel={\footnotesize Accuracy},
  ]
    % ============================ KV = 1 =============================
    \nextgroupplot[title={$\mathit{KV}=1$}]
      \addplot[color=cSSM,  dashed,     mark=*]
        coordinates {(64,0.750)(128,0.755)(256,0.700)(512,0.660)(1024,0.510)(2048,0.280)};
      \addplot[color=cAttn, dashdotted, mark=square*]
        coordinates {(64,0.925)(128,0.910)(256,0.900)(512,0.900)(1024,0.880)(2048,0.660)};
      \addplot[color=cSKA,  solid,      mark=diamond*]
        coordinates {(64,0.925)(128,0.935)(256,0.950)(512,0.880)(1024,0.860)(2048,0.725)};

    % ============================ KV = 4 =============================
    \nextgroupplot[title={$\mathit{KV}=4$}]
      \addplot[color=cSSM,  dashed,     mark=*]
        coordinates {(64,0.640)(128,0.620)(256,0.640)(512,0.550)(1024,0.470)(2048,0.235)};
      \addplot[color=cAttn, dashdotted, mark=square*]
        coordinates {(64,0.880)(128,0.890)(256,0.850)(512,0.890)(1024,0.755)(2048,0.595)};
      \addplot[color=cSKA,  solid,      mark=diamond*]
        coordinates {(64,0.860)(128,0.890)(256,0.885)(512,0.875)(1024,0.810)(2048,0.680)};

    % ============================ KV = 8 =============================
    \nextgroupplot[
      title={$\mathit{KV}=8$},
      legend to name=niahlegend,
      legend columns=3,
      legend style={
        /tikz/every even column/.append style={column sep=10pt},
        draw=none, font=\footnotesize,
      },
      legend image post style={line width=0.9pt},
    ]
      \addplot[color=cSSM,  dashed,     mark=*]
        coordinates {(64,0.545)(128,0.480)(256,0.485)(512,0.430)(1024,0.260)(2048,0.040)};
      \addlegendentry{SSM (1.11M)}
      \addplot[color=cAttn, dashdotted, mark=square*]
        coordinates {(64,0.810)(128,0.800)(256,0.780)(512,0.750)(1024,0.710)(2048,0.510)};
      \addlegendentry{SSM+Attn (998K)}
      \addplot[color=cSKA,  solid,      mark=diamond*]
        coordinates {(64,0.860)(128,0.840)(256,0.835)(512,0.785)(1024,0.760)(2048,0.625)};
      \addlegendentry{SSM+SKA (982K)}
  \end{groupplot}

  % Shared legend below the group
  \node[anchor=north, yshift=-22pt]
    at ($(group c2r1.south)+(0,-1.0em)$) {\pgfplotslegendfromname{niahlegend}};
\end{tikzpicture}
